Humanizing Automated Programming Feedback: Fine-Tuning Generative Models with Student-Written Feedback

The growing need for automated and personalized feedback in programming education has led to recent interest in leveraging generative AI for feedback generation. However, current approaches tend to rely on prompt engineering techniques in which predefined prompts guide the AI to generate feedback. This can result in rigid and constrained responses that fail to accommodate the diverse needs of students and do not reflect the style of human-written feedback from tutors or peers. In this study, we explore learnersourcing as a means to fine-tune language models for generating feedback that is more similar to that written by humans, particularly peer students. Specifically, we asked students to act in the flipped role of a tutor and write feedback on programs containing bugs. We collected approximately 1,900 instances of student-written feedback on multiple programming problems and buggy programs. To establish a baseline for comparison, we analyzed a sample of 300 instances based on correctness, length, and how the bugs are described. Using this data, we fine-tuned open-access generative models, specifically Llama3 and Phi3. Our findings indicate that fine-tuning models on learnersourced data not only produces feedback that better matches the style of feedback written by students, but also improves accuracy compared to feedback generated through prompt engineering alone, even though some student-written feedback is incorrect. This surprising finding highlights the potential of student-centered fine-tuning to improve automated feedback systems in programming education.

==> figs/finetuning/src/base_llama.tex <==
I'd be happy to help!\newline
The main issue with your original program is that you're adding the index `i' to the sum instead of the value at that index `values[i]'. This is why you're getting the wrong output.\newline
Here's a breakdown of what's happening:\newline
* When `i' is 0, `values[i]' is 10, which is positive, so you add 0 to the sum (because `i' is 0).\newline
* When `i' is 1, `values[i]' is 20, which is positive, so you add 1 to the sum (because `i' is 1).\newline
* When `i' is 2, `values[i]' is 30, which is positive, so you add 2 to the sum (because `i' is 2).\newline
So, the sum becomes 0 + 1 + 2 = 3, which is why you're getting the output 3.\newline
By changing the line `sum += i;' to `sum += values[i];', you're correctly adding the positive values to the sum, which is why the fixed program produces the correct output.\newline
Here are some additional suggestions to improve your code:\newline
* Consider adding a check to ensure that the input array is not null before trying to access its elements. This can help prevent crashes or unexpected behavior if the input array is invalid.\newline
* You might want to consider adding a comment to explain what the function does and what it returns. This can make it easier for others (or yourself!) to understand the code.\newline
* If you're working with large arrays, you might want to consider using a more efficient algorithm or data structure to store and process the values. However, for small arrays like the one in your example, the simple loop-based approach should be sufficient.\newline
Overall, your code is simple and easy to understand, and the fix is a good one. With a few minor tweaks, it should be even better!

==> figs/finetuning/src/finetuned_llama.tex <==
The problem with the code is where you are adding the sum. Rather than adding the value of the element, you are adding the index of that element.

==> figs/finetuning/src/prompting_llama.tex <==
Think about what you're actually trying to sum up in your loop. Are you trying to sum up the indices of the array, or the values themselves? Take a closer look at the condition in your if statement and see if it's doing what you intend it to do.

==> figs/illustration/src/description_simple.tex <==
\textbf{Sum Positive Values}

Define a function called SumPositiveValues() which is passed two inputs: an array of integers, and an integer indicating how many elements are in the array. The function should return the sum of all positive integers in the input array.

==> figs/illustration/src/feedback1.tex <==
The program needs to output the sum of all the positive values.
This program is outputting the sum of all of the indexes of the values.
To fix it make sure you add the values not the index i.

==> figs/illustration/src/student_prompt.tex <==
\cellcolor{gray!20}
Imagine you are a tutor. A student in the course is asking for your help. Here is the problem description and the student's buggy C program. You should provide feedback so that the student can understand the issues in their buggy program and fix it. Provide your feedback in the textbox below.
